Meta-Learning over Time for Destination Prediction Tasks

A need to understand and predict vehicles' behavior underlies both public and private goals in the transportation domain, including urban planning and management, ride-sharing services, and intelligent transportation systems. Individuals' preferences and intended destinations vary throughout the day, week, and year: for example, bars are most popular in the evenings, and beaches are most popular in the summer. Despite this principle, we note that recent studies on a popular benchmark dataset from Porto, Portugal have found, at best, only marginal improvements in predictive performance from incorporating temporal information. We propose an approach based on hypernetworks, a variant of meta-learning ("learning to learn") in which a neural network learns to change its own weights in response to an input. In our case, the weights responsible for destination prediction vary with the metadata, in particular the time, of the input trajectory. The time-conditioned weights notably improve the model's error relative to ablation studies and comparable prior work, and we confirm our hypothesis that knowledge of time should improve prediction of a vehicle's intended destination.

==> geospatial_encoding/geospatial_encoding_figure.tex <==
\begin{tikzpicture}

\node[anchor=center, align=center] (p_i) at (1,0) {
    Input point\\$p_i=(\phi, \lambda)$\\
    \includegraphics[width=3cm]{geospatial_encoding/random_point.png}\\
    $1\times2$
};

\node[anchor=center, align=center, below=.25cm of p_i] (p_ref) {
    Reference points $\tilde{p}$ \\ \includegraphics[width=6cm]{geospatial_encoding/centroids.png}\\
    $4096 \times 2$
};

\node[anchor=center, align=center, right=1.cm of p_i, minimum size=1cm, draw=black] (dH) {
  Distance\\$d_H(p_i, \tilde{p}_j)$
};
\draw[->] (p_i) -- (dH);
\draw[->] (p_ref) -| (dH);


\node[anchor=east, align=center, minimum height=4cm, draw=black, shading=delta_shade,shading angle=-90] (delta) at (8,0) {$\boldsymbol \delta$};
\node[anchor=north, right=0cm of delta.north east] {$4096 \times 1$};
\draw[->] (dH) -- node[pos=0.5, draw=black, fill=white] {Softmax} (delta);

\node[anchor=east, align=center, minimum height=4cm, minimum width=2cm, draw=black, left color=pink, right color=orange,shading angle=0] (eref) at (8, -4.25) {Learned\\embeddings\\$\mathbf{E}_{ref}$};
\node[anchor=north, right=0cm of eref.north east] {$4096 \times 16$};

\node[anchor=center, align=center, draw=black, right=2cm of delta, minimum size=1cm] (transpose) {$\top$};
\draw[->] (delta) -- (transpose);

\node[anchor=center, align=center, right=5cm of $(delta.south -| eref.north)$, minimum size=1cm, draw=black] (times) {
  $\times$
};
\draw[->] (transpose) -| (times);
\draw[->] (eref) -| (times);

\node[anchor=center, align=center, right=1.5 cm of times, draw=black, fill=pink!30!orange, minimum width=2cm] (embedding) {$e$};
\node[anchor=north, align=center, above=0cm of embedding)] {Embedding for $p_i$};
\node[anchor=north, align=center, below=0cm of embedding)] {$1 \times 16$};
\draw[->] (times) -- (embedding);

\node[anchor=top, align=left, below right=0.25cm of $(transpose -| times)$] {Weight for\\ each embedding};
\node[anchor=bottom, align=left, above right=0.25cm of $(eref -| times)$] {Embedding for\\ each point $\tilde{p}_j$};

\end{tikzpicture}

==> overall_model/hyper_rnn.tex <==
\begin{tikzpicture}
\node[anchor=center, align=center, draw=black, minimum width=2cm] (embed) at (0,0) {$e_i$};

\node[anchor=center, align=center, draw=black, minimum size=2cm, right=1cm of embed, left color=t3, right color=white, shading angle=135] (lstm) {LSTM};
\node[anchor=center, align=center, above=1cm of lstm] (above_lstm) {$\vdots$};
\node[anchor=center, align=center, below=1cm of lstm] (below_lstm) {$\vdots$};
\draw[->] (embed) -- (lstm) node[midway, above] {16};
\draw[->] (above_lstm) -- (lstm);
\draw[->] (lstm) -- (below_lstm);

\node[anchor=center, align=center, draw=black, minimum height=2cm, right=1cm of lstm] (final_linear1) {\rotatebox{90}{Linear}};
\node[anchor=center, align=center, draw=black, minimum height=2cm, right=1cm of final_linear1] (final_linear2) {\rotatebox{90}{Linear}};
\node[right=1cm of final_linear2] (alpha) {};

\draw[->] (lstm) -- (final_linear1) node[midway, above] {64};
\draw[->] (final_linear1) -- (final_linear2) node[midway, above] {128};
\draw[->] (final_linear2) -- (alpha) node[midway, above] {4096};

\node[anchor=center, align=center, draw=black, left color=t3, right color=white, shading angle=135, minimum height=2cm, below left=1cm of lstm.west] (hypernet) {$h$};
\node[anchor=center, align=center, draw=black, left color=t3, right color=white, shading angle=135] (meta) at ($(hypernet -| embed)$) {$M$};

\draw[->] (meta) -- (hypernet);
\draw[->] (hypernet.east) -- (lstm.south west);

\end{tikzpicture}

==> overall_model/overall_model_figure.tex <==
\begin{tikzpicture}
\node[anchor=center, align=center, minimum width=2cm] (point1) at (0,0) {
    $p_1 = \phi_1, \lambda_1$
};
\node[anchor=center, align=center, below=.5cm of point1, minimum width=2cm] (point2) {
    $p_2 = \phi_2, \lambda_2$
};
\node[anchor=center, align=center, below=.5cm of point2, minimum width=2cm] (point3) {
    $\vdots$
};
\node[anchor=center, align=center, below=.5cm of point3, minimum width=2cm] (point4) {
    $p_N = \phi_N, \lambda_N$
};

\node[draw, dotted,inner sep=2mm, fit=(point1) (point2) (point3) (point4)] (trajectory) {};
\node[anchor=center, align=center, below=0cm of trajectory] {Input\\trajectory\\$N \times 2$};

\node[anchor=center, align=center, right=2.cm of point1, draw=black, fill=pink, minimum width=2cm] (embed1) {$e_1$};
\draw[->] (point1) -- (embed1);
\node[anchor=center, align=center, right=2.cm of point2, minimum size=.5cm, draw=black, fill=pink!60!orange, minimum width=2cm] (embed2) {$e_2$};
\draw[->] (point2) -- (embed2);
\node[anchor=center, align=center, minimum width=2cm] (embed3) at ($(point3 -| embed2)$) {$\vdots$};
\draw[->] (point3) -- (embed3);
\node[anchor=center, align=center, right=2cm of point4, draw=black, fill=orange, minimum width=2cm] (embed4) {$e_N$};
\draw[->] (point4) -- (embed4);
\node[draw, dotted,inner sep=2mm,fit=(embed1) (embed2) (embed3) (embed4)] (embeddings) {};
\node[anchor=center, align=center, below=0cm of embeddings] {Geospatial\\encoding\\(\cref{sec:geospatial_encoding,fig:geospatial_encoding})\\$N \times 16$};

\node[anchor=center, align=center, right=2.cm of embed1, draw=black, fill=t3] (rnn1) {$f$};
\node[anchor=center, align=center, right=2.cm of embed2, draw=black, fill=t3] (rnn2) {$f$};
\node[anchor=center, align=center] at ($(embed3 -| rnn2)$) (rnn3) {$\vdots$};
\node[anchor=center, align=center, right=2.cm of embed4, draw=black, fill=t3] (rnn4) {$f$};
\draw[->] (embed1) -- (rnn1);
\draw[->] (embed2) -- (rnn2);
\draw[->] (embed3) -- (rnn3);
\draw[->] (embed4) -- (rnn4);
\draw[->] (rnn1) -- (rnn2);
\draw[->] (rnn2) -- (rnn3);
\draw[->] (rnn3) -- (rnn4);

\node[draw, dotted,inner sep=2mm,fit=(rnn1) (rnn2) (rnn3) (rnn4)] (rnn) {};
\node[anchor=center, align=center, below=0cm of rnn] {RNN layers $f$\\(\cref{sec:hypernetworks,sec:hypernet_comparison},\\\cref{fig:hypermodels})};

\node[anchor=center, align=center, above=0.5cm of rnn1] (meta) {Metadata $M$\\(\cref{sec:metadata})};
\draw[->] (meta) -- (rnn1);

\node[anchor=center, align=center, right=2.cm of rnn1, draw=black, shading=delta_shade, minimum width=2cm] (alpha1) {$\boldsymbol{\alpha}_1$};
\draw[->] (rnn1) -- (alpha1);
\node[anchor=center, align=center, right=2.cm of rnn2, draw=black, shading=delta_shade, minimum width=2cm] (alpha2) {$\boldsymbol{\alpha}_2$};
\draw[->] (rnn2) -- (alpha2);
\node[anchor=center, align=center, minimum width=2cm] (alpha3) at ($(rnn3 -| alpha2)$) {$\vdots$};
\draw[->] (rnn3) -- (alpha3);
\node[anchor=center, align=center, right=2.cm of rnn4, draw=black, shading=delta_shade, minimum width=2cm] (alpha4) {$\boldsymbol{\alpha}_N$};
\draw[->] (rnn4) -- (alpha4);
\node[draw, dotted,inner sep=2mm,fit=(alpha1) (alpha2) (alpha3) (alpha4)] (alpha) {};
\node[anchor=center, align=center, below=0cm of alpha] {Softmax\\weights\\(\cref{sec:output})\\$N \times 4096$};

\node[anchor=center, align=center, right=2.cm of alpha1,  minimum width=2cm] (yhat1) {$\hat{y}_1 = (\hat{\phi}_1, \hat{\lambda}_1)$};
\draw[->] (alpha1) -- (yhat1);
\node[anchor=center, align=center, right=2.cm of alpha2,  minimum width=2cm] (yhat2) {$\hat{y}_2 = (\hat{\phi}_2, \hat{\lambda}_2)$};
\draw[->] (alpha2) -- (yhat2);
\node[anchor=center, align=center, right=2.cm of alpha3,  minimum width=2cm] (yhat3) {$\vdots$};
\draw[->] (alpha3) -- (yhat3);
\node[anchor=center, align=center, right=2.cm of alpha4,  minimum width=2cm] (yhat4) {$\hat{y}_N = (\hat{\phi}_N, \hat{\lambda}_N)$};
\draw[->] (alpha4) -- (yhat4);
\node[draw, dotted,inner sep=2mm,fit=(yhat1) (yhat2) (yhat3) (yhat4)] (yhat) {};
\node[anchor=center, align=center, below=0cm of yhat] {Predicted destination\\for each prefix\\$N \times 2$\\$\forall i$, $ \hat{y}_i \rightarrow p_N$};

\node[anchor=center, align=center, right=2.cm of yhat4, draw=red] (pn) {\textcolor{red}{$p_N$}};
\draw[<-, color=red] (yhat1.east) -| (pn) node[midway, right] {$\mathcal{L}$};
\draw[<-, color=red] (yhat2.east) -| (pn) node[midway, right] {$\mathcal{L}$};
\draw[<-, color=red] (yhat3.east) -| (pn) node[midway, right] {$\mathcal{L}$};
\draw[<-, color=red] (yhat4.east) -- (pn) node[midway, below] {$\mathcal{L}$};


\end{tikzpicture}

==> overall_model/post_rnn.tex <==
\begin{tikzpicture}
\node[anchor=center, align=center, draw=black, minimum width=2cm] (embed) at (0,0) {$e_i$};

\node[anchor=center, align=center, draw=black, minimum size=2cm, right=1cm of embed] (lstm) {LSTM};
\node[anchor=center, align=center, above=1cm of lstm] (above_lstm) {$\vdots$};
\node[anchor=center, align=center, below=1cm of lstm] (below_lstm) {$\vdots$};
\draw[->] (embed) -- (lstm) node[midway, above] {16};
\draw[->] (above_lstm) -- (lstm);
\draw[->] (lstm) -- (below_lstm);

\node[anchor=center, align=center, draw=black, minimum height=2cm, right=1cm of lstm, left color=t3, right color=white, shading angle=135] (post_linear) {\rotatebox{90}{Linear}};

\node[anchor=center, align=center, draw=black, minimum height=2cm, right=1cm of post_linear] (final_linear1) {\rotatebox{90}{Linear}};
\node[anchor=center, align=center, draw=black, minimum height=2cm, right=1cm of final_linear1] (final_linear2) {\rotatebox{90}{Linear}};
\node[right=1cm of final_linear2] (alpha) {};

\draw[->] (lstm) -- (post_linear) node[midway, above] {64};
\draw[->] (post_linear) -- (final_linear1) node[midway, above] {64};
\draw[->] (final_linear1) -- (final_linear2) node[midway, above] {128};
\draw[->] (final_linear2) -- (alpha) node[midway, above] {4096};

\node[anchor=center, align=center, draw=black, left color=t3, right color=white, shading angle=135, minimum height=2cm, below left=.66cm of post_linear.west] (hypernet) {$h$};
\node[anchor=center, align=center, draw=black, left color=t3, right color=white, shading angle=135, left=.3cm of hypernet] (meta) {$M$};

\draw[->] (meta) -- (hypernet);
\draw[->] (hypernet.east) -- (post_linear.south west);

\end{tikzpicture}

==> overall_model/pre_rnn.tex <==
\begin{tikzpicture}
\node[anchor=center, align=center, draw=black, minimum width=2cm] (embed) at (0,0) {$e_i$};

\node[anchor=center, align=center, draw=black, left color=t3, right color=white, shading angle=135, minimum height=2cm, right=1cm of embed] (prelinear) {\rotatebox{90}{Linear}};
\draw[->] (embed) -- (prelinear) node[midway, above] {16};

\node[anchor=center, align=center, draw=black, minimum size=2cm, right=1cm of prelinear] (lstm) {LSTM};
\node[anchor=center, align=center, above=1cm of lstm] (above_lstm) {$\vdots$};
\node[anchor=center, align=center, below=1cm of lstm] (below_lstm) {$\vdots$};
\draw[->] (prelinear) -- (lstm) node[midway, above] {64};
\draw[->] (above_lstm) -- (lstm);
\draw[->] (lstm) -- (below_lstm);

\node[anchor=center, align=center, draw=black, minimum height=2cm, right=1cm of lstm] (final_linear1) {\rotatebox{90}{Linear}};
\node[anchor=center, align=center, draw=black, minimum height=2cm, right=1cm of final_linear1] (final_linear2) {\rotatebox{90}{Linear}};
\node[right=1cm of final_linear2] (alpha) {};

\draw[->] (lstm) -- (final_linear1) node[midway, above] {64};
\draw[->] (final_linear1) -- (final_linear2) node[midway, above] {128};
\draw[->] (final_linear2) -- (alpha) node[midway, above] {4096};

\node[anchor=center, align=center, draw=black, left color=t3, right color=white, shading angle=135, minimum height=2cm, below left=1cm of prelinear.west] (hypernet) {$h$};
\node[anchor=center, align=center, draw=black, left color=t3, right color=white, shading angle=135] (meta) at ($(hypernet -| embed)$) {$M$};

\draw[->] (meta) -- (hypernet);
\draw[->] (hypernet.east) -- (prelinear.south west);

\end{tikzpicture}
